Port-Hamiltonian modeling of multidimensional flexible mechanical structures defined by linear elastic relations $\star$

This article presents a systematic methodology for modeling a class of flexible multidimensional mechanical structures defined by linear elastic relations that directly allows to obtain their infinite-dimensional port-Hamiltonian representation. The approach is restricted to systems based on a certain class of kinematic assumptions. However this class encompasses a wide range of models currently available in the literature, such as ${\ell}$-dimensional elasticity models (with ${\ell}$ = 1,2,3), vibrating strings, torsion in circular bars, classical beam and plate models, among others. The methodology is based on Hamilton's principle for a continuum medium which allows defining the energy variables of the port-Hamiltonian system, and also on a generalization of the integration by parts theorem, which allows characterizing the skew-adjoint differential operator and boundary inputs and boundary outputs variables. To illustrate this method, the plate modeling process based on Reddy's third-order shear deformation theory is presented as an example. To the best of our knowledge, this is the first time that an infinite-dimensional port-Hamiltonian representation of this system is presented in the literature.

==> sch_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.95]

%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da6490652721873097] 
\draw    (182,220) -- (182,185) ;
\draw [shift={(182,183)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5131877711710706] 
\draw    (182,220) -- (168.32,234.3) -- (161.38,241.55) ;
\draw [shift={(160,243)}, rotate = 313.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7558713371323547] 
\draw    (182,220) -- (216,220) ;
\draw [shift={(218,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp6820189140323387] 
\draw   (217.88,197.06) .. controls (211.92,180.68) and (224.98,157.69) .. (247.05,145.7) .. controls (269.11,133.72) and (291.83,137.28) .. (297.78,153.66) .. controls (303.74,170.03) and (290.68,193.03) .. (268.61,205.01) .. controls (246.55,217) and (223.83,213.44) .. (217.88,197.06) -- cycle ;
%Shape: Ellipse [id:dp33244816300882774] 
\draw   (417.77,141.06) .. controls (436.86,142.33) and (463.67,160.28) .. (477.65,181.14) .. controls (491.63,202) and (487.48,217.87) .. (468.39,216.6) .. controls (449.31,215.32) and (422.5,197.38) .. (408.52,176.52) .. controls (394.54,155.66) and (398.68,139.78) .. (417.77,141.06) -- cycle ;
%Shape: Circle [id:dp9567952130619549] 
\draw  [fill={rgb, 255:red, 7; green, 0; blue, 0 }  ,fill opacity=1 ] (287.97,170.97) .. controls (287.95,169.86) and (287.04,168.98) .. (285.93,169) .. controls (284.83,169.02) and (283.95,169.93) .. (283.97,171.03) .. controls (283.99,172.14) and (284.9,173.02) .. (286,173) .. controls (287.1,172.98) and (287.98,172.07) .. (287.97,170.97) -- cycle ;
%Shape: Circle [id:dp41445720326708435] 
\draw  [fill={rgb, 255:red, 7; green, 0; blue, 0 }  ,fill opacity=1 ] (462.97,191.97) .. controls (462.95,190.86) and (462.04,189.98) .. (460.93,190) .. controls (459.83,190.02) and (458.95,190.93) .. (458.97,192.03) .. controls (458.99,193.14) and (459.9,194.02) .. (461,194) .. controls (462.1,193.98) and (462.98,193.07) .. (462.97,191.97) -- cycle ;
%Straight Lines [id:da4921153494445494] 
\draw [color={rgb, 255:red, 209; green, 34; blue, 9 }  ,draw opacity=1 ]   (287.97,170.97) -- (456.98,191.79) ;
\draw [shift={(458.97,192.03)}, rotate = 187.02] [fill={rgb, 255:red, 209; green, 34; blue, 9 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;


% Text Node
\draw (390,112) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{configuration}$};
% Text Node
\draw (225,111) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{configuration}$};
% Text Node
\draw (284,208) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{(Displacement\ vector)}$};
% Text Node
\draw (398,96) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \!\!\text{Deformed}$};
% Text Node
\draw (222,95) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \text{Undeformed}$};
% Text Node
\draw (388,69) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 21; green, 95; blue, 194 }  ,opacity=1 ]  {$\mathnormal{Time:} \ t >t_{0}$};
% Text Node
\draw (233,69) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 21; green, 95; blue, 194 }  ,opacity=1 ]  {$\mathnormal{Time:} \ t_{0}$};
% Text Node
\draw (322,183) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{u(}\mathtt{X_{p}}\mathnormal{,t)}$};
% Text Node
\draw (450,166) node [anchor=north west][inner sep=0.75pt]    {$\mathtt{X'_{P}}$};
% Text Node
\draw (260,153) node [anchor=north west][inner sep=0.75pt]    {$\;\,\mathtt{X_{P}}$};
% Text Node
\draw (226,187) node [anchor=north west][inner sep=0.75pt]    {$\Omega_T $};
% Text Node
\draw (165,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \;\; \displaystyle \zeta _{3}$};
% Text Node
\draw (141,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\;\displaystyle \zeta _{2}$};
% Text Node
\draw (215,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\;\displaystyle \zeta _{1}$};


\end{tikzpicture}
}




==> sch_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\scalebox{0.68}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Curve Lines [id:da1910129481813062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (388.87,309.8) .. controls (410.8,303.1) and (426.78,280.56) .. (428.05,247.9) .. controls (429.32,215.25) and (406.4,179.98) .. (389.84,168.23) .. controls (373.28,156.47) and (359.22,154.41) .. (325.41,155.19) ;
%Shape: Regular Polygon [id:dp6174467116470785] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (528,135.88) .. controls (560.92,145.63) and (586.61,143) .. (601.97,235.63) .. controls (617.33,328.25) and (479.06,267.31) .. (400.04,306.31) .. controls (321.02,345.31) and (195.91,420.87) .. (207.98,328.25) .. controls (220.06,235.63) and (254.09,191.99) .. (325.41,155.19) .. controls (342.32,146.47) and (359.72,139.83) .. (376.87,134.9) .. controls (432.07,119.04) and (502.88,128.44) .. (528,135.88) -- cycle ;
%Shape: Polygon Curved [id:ds6740207814933842] 
\draw  [fill={rgb, 255:red, 119; green, 155; blue, 255 }  ,fill opacity=0.34 ] (528,135.88) .. controls (560.92,145.63) and (586.61,143) .. (601.97,235.63) .. controls (617.33,328.25) and (479.06,267.31) .. (400.04,306.31) .. controls (366.52,322.86) and (322.33,274.03) .. (309.21,247.77) .. controls (305.77,237.45) and (297.55,215.24) .. (300.29,194.22) .. controls (305.39,168.1) and (311.4,170.86) .. (325.41,155.19) .. controls (342.32,146.47) and (359.72,139.83) .. (376.87,134.9) .. controls (432.07,119.04) and (502.88,128.44) .. (528,135.88) -- cycle ;
%Straight Lines [id:da7062778227147246] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (301,190.25) -- (237.24,169.96) ;
\draw [shift={(235.33,169.35)}, rotate = 17.65] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6289434591828617] 
\draw    (141,252.25) -- (141,217.25) ;
\draw [shift={(141,215.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8828227494273018] 
\draw    (141,252.25) -- (127.32,266.55) -- (120.38,273.8) ;
\draw [shift={(119,275.25)}, rotate = 313.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da38441834137479525] 
\draw    (141,252.25) -- (175,252.25) ;
\draw [shift={(177,252.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4320655586028833] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (301,190.25) -- (301.64,147.8) ;
\draw [shift={(301.67,145.8)}, rotate = 90.86] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da37470847789331196] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (301,190.25) -- (287.32,204.55) -- (280.38,211.8) ;
\draw [shift={(279,213.25)}, rotate = 313.73] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4699844137991944] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (258.67,190.75) -- (277.67,190.25) -- (301,190.25) ;
\draw [shift={(256.67,190.8)}, rotate = 358.5] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da04000383564521026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (233.5,213.8) -- (233.5,169.35) ;
%Straight Lines [id:da7400321728229776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (234.67,213.8) -- (279,213.25) ;
%Straight Lines [id:da7680349465809982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (256.67,190.8) -- (242.98,205.1) -- (234.67,213.8) ;

% Text Node
\draw (218.2,321.42) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 62; green, 108; blue, 5 }  ,opacity=1 ]  {${\displaystyle \partial \Omega _{T_{u}}}$};
% Text Node
\draw (470.39,260.36) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{T} =\Omega $};
% Text Node
\draw (495.71,144.57) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 68; green, 124; blue, 219 }  ,opacity=1 ]  {$\partial \Omega _{T_{\sigma }}$};
% Text Node
\draw (177,243.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (102,275.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (131,180.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (223.33,140.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{n}$};
% Text Node
\draw (290.33,120.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{3}$};
% Text Node
\draw (231,180) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{1}$};
% Text Node
\draw (264.33,212.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{2}$};


\end{tikzpicture}
}

==> sch_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.68}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Shape: Polygon Curved [id:ds3708441204917031] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (433.25,184.5) .. controls (402.25,198.5) and (394.8,207.16) .. (321.25,190.5) .. controls (279.03,180.94) and (222.88,202.79) .. (192.25,195.5) .. controls (145.25,177.5) and (201.25,106.5) .. (241.25,102.5) .. controls (245.22,101.83) and (249.1,101.21) .. (252.89,100.62) .. controls (345.53,86.39) and (385.55,97.41) .. (425.25,117.5) .. controls (471.2,140.75) and (452.25,171.5) .. (433.25,184.5) -- cycle ;
%Straight Lines [id:da6047540995268726] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.25,184.5) -- (457.15,211.89) ;
\draw [shift={(458.47,213.4)}, rotate = 228.89] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6616870800740272] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (433.25,184.5) -- (408.82,210.93) ;
\draw [shift={(407.47,212.4)}, rotate = 312.74] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da752266087360628] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (482.25,185.46) -- (433.25,184.5) ;
\draw [shift={(484.25,185.5)}, rotate = 181.12] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8033000515156296] 
\draw [color={rgb, 255:red, 215; green, 212; blue, 212 }  ,draw opacity=1 ]   (230,132.25) -- (230.4,79.25) ;
\draw [shift={(230.42,77.25)}, rotate = 90.43] [fill={rgb, 255:red, 215; green, 212; blue, 212 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1788823220565834] 
\draw    (230,132.25) -- (159.65,204.07) ;
\draw [shift={(158.25,205.5)}, rotate = 314.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5828249177960921] 
\draw    (230,132.25) -- (471.25,133.49) ;
\draw [shift={(473.25,133.5)}, rotate = 180.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da857255868035669] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.34 ][line width=3.75]    (173.42,176.25) .. controls (173.51,168.19) and (178.18,150.38) .. (187.42,137.25) .. controls (196.65,124.12) and (205.37,121.72) .. (211.42,115.25) .. controls (217.46,108.78) and (222.73,106.44) .. (241.25,102.5) .. controls (259.77,98.56) and (315.08,92.8) .. (333.42,95.25) ;
%Curve Lines [id:da9289123445915525] 
\draw [color={rgb, 255:red, 119; green, 155; blue, 255 }  ,draw opacity=0.34 ][line width=3.75]    (333.42,95.25) .. controls (345.42,92.08) and (449.42,107.08) .. (452.42,149.08) .. controls (455.42,191.08) and (392.42,200.08) .. (382.42,200.08) .. controls (372.42,200.08) and (304.42,187.08) .. (295.42,187.08) .. controls (286.42,187.08) and (208.42,199.08) .. (200.42,198.08) .. controls (192.42,197.08) and (176.42,188.08) .. (173.42,176.25) ;
%Shape: Polygon Curved [id:ds07805984459449666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0 ] (434.25,173.5) .. controls (403.25,187.5) and (395.8,196.16) .. (322.25,179.5) .. controls (280.03,169.94) and (223.88,191.79) .. (193.25,184.5) .. controls (146.25,166.5) and (202.25,95.5) .. (242.25,91.5) .. controls (246.22,90.83) and (250.1,90.21) .. (253.89,89.62) .. controls (346.53,75.39) and (386.55,86.41) .. (426.25,106.5) .. controls (472.2,129.75) and (453.25,160.5) .. (434.25,173.5) -- cycle ;
%Curve Lines [id:da1831578369803607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (173.42,176.25) .. controls (173.01,217.18) and (212.01,208.18) .. (256.01,202.18) .. controls (300.01,196.18) and (316.01,198.18) .. (353.01,206.18) .. controls (390.01,214.18) and (415.01,205.18) .. (431.84,194.6) .. controls (448.67,184.02) and (451.01,173.18) .. (452.28,164.05) ;
%Curve Lines [id:da5189758033370628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ] [dash pattern={on 0.84pt off 2.51pt}]  (173.42,176.25) .. controls (174.01,162.85) and (194.01,125.85) .. (233.01,113.85) .. controls (272.01,101.85) and (323.01,103.85) .. (357.01,106.85) .. controls (391.01,109.85) and (400.01,115.85) .. (423.84,127.6) .. controls (447.67,139.35) and (451.01,146.85) .. (452.28,164.05) ;
%Straight Lines [id:da30067860138602476] 
\draw    (203.03,171.6) -- (203,184.5) ;
\draw [shift={(203,184.5)}, rotate = 270.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3895113707924541] 
\draw    (203.03,221.6) -- (203.03,207.6) ;
\draw [shift={(203.03,207.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1895410896865285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (203,184.5) -- (203.03,207.6) ;
%Straight Lines [id:da6775815226324771] 
\draw [color={rgb, 255:red, 4; green, 3; blue, 4 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (484.25,185.5) -- (458.47,213.4) ;
%Straight Lines [id:da47462932949566605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (458.47,213.4) -- (407.47,212.4) ;

% Text Node
\draw (172.95,86.8) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 62; green, 108; blue, 5 }  ,opacity=1 ,rotate=-359]  {${\displaystyle \partial \Omega _{u}}$};
% Text Node
\draw (369.39,161.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.75 ]  {$\Omega $};
% Text Node
\draw (395.71,81.57) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 68; green, 124; blue, 219 }  ,opacity=1 ]  {$\partial \Omega _{\sigma }$};
% Text Node
\draw (473,121.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (142,200.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (219,53.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.25 ] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (458.33,208.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{n}$};
% Text Node
\draw (486.33,175.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{1}$};
% Text Node
\draw (394.33,210.35) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{2}$};
% Text Node
\draw (174,175) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-26] [align=left] {$\times$};
% Text Node
\draw (439,126) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-5] [align=left] {$\times$};
% Text Node
\draw (204,162.5) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (214.39,212.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.75 ]  {$\Omega _{T} =\Omega \times $};
% Text Node
\draw (290.39,208.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.75 ]  {$\left( -\frac{h}{2} ,\frac{h}{2}\right) \ $};


\end{tikzpicture}
}

==> sch_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.68}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da21705385670677724] 
\draw [color={rgb, 255:red, 215; green, 212; blue, 212 }  ,draw opacity=1 ]   (230,132.25) -- (230.4,79.25) ;
\draw [shift={(230.42,77.25)}, rotate = 90.43] [fill={rgb, 255:red, 215; green, 212; blue, 212 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp4300821559294694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (428.73,225.24) .. controls (417.92,222.94) and (412.42,205.75) .. (416.44,186.85) .. controls (420.45,167.94) and (432.47,154.47) .. (443.27,156.76) .. controls (454.08,159.06) and (459.58,176.25) .. (455.56,195.15) .. controls (451.55,214.06) and (439.53,227.53) .. (428.73,225.24) -- cycle ;
%Straight Lines [id:da8856053102736213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ]   (292.6,113.27) -- (443.27,156.76) ;
%Straight Lines [id:da23501958477556972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ]   (278.06,181.74) -- (428.73,225.24) ;
%Curve Lines [id:da6129497264696304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ]   (292.6,113.27) .. controls (265.6,110.27) and (253.6,175.27) .. (278.06,181.74) ;
%Curve Lines [id:da07476343907212435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] [dash pattern={on 0.84pt off 2.51pt}]  (292.6,113.27) .. controls (316.6,118.27) and (306.6,184.27) .. (278.06,181.74) ;
%Flowchart: Connector [id:dp5303153550325641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (275,148.13) .. controls (275,141.98) and (279.84,137) .. (285.8,137) .. controls (291.76,137) and (296.6,141.98) .. (296.6,148.13) .. controls (296.6,154.28) and (291.76,159.27) .. (285.8,159.27) .. controls (279.84,159.27) and (275,154.28) .. (275,148.13) -- cycle ;
%Flowchart: Connector [id:dp6830789800770616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 119; green, 155; blue, 255 }  ,fill opacity=0.34 ] (426.2,191) .. controls (426.2,184.85) and (431.04,179.87) .. (437,179.87) .. controls (442.96,179.87) and (447.8,184.85) .. (447.8,191) .. controls (447.8,197.15) and (442.96,202.13) .. (437,202.13) .. controls (431.04,202.13) and (426.2,197.15) .. (426.2,191) -- cycle ;
%Straight Lines [id:da2647462035979097] 
\draw [color={rgb, 255:red, 215; green, 212; blue, 212 }  ,draw opacity=1 ]   (230,132.25) -- (189.87,172.84) ;
\draw [shift={(188.47,174.27)}, rotate = 314.67] [fill={rgb, 255:red, 215; green, 212; blue, 212 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7282475730050022] 
\draw    (230,132.25) -- (285.8,148.13) ;
%Straight Lines [id:da0431092393699547] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (285.8,148.13) -- (436,191) ;
%Straight Lines [id:da7468403351899423] 
\draw    (436,191) -- (489.88,206.34) ;
\draw [shift={(491.8,206.88)}, rotate = 195.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da08214116708775265] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.34 ][line width=1.5]    (285.8,137) .. controls (288.4,125.8) and (301.6,114.6) .. (311.2,112.2) ;
%Curve Lines [id:da5314477475705125] 
\draw [color={rgb, 255:red, 119; green, 155; blue, 255 }  ,draw opacity=0.34 ][line width=1.5]    (437,179.87) .. controls (437.87,170.7) and (424.67,147.1) .. (416.27,142.3) ;
%Straight Lines [id:da7764399782656964] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (437,191) -- (461.98,198.38) ;
\draw [shift={(463.9,198.94)}, rotate = 196.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6780976458244381] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.8,148.13) -- (259.82,140.74) ;
\draw [shift={(257.9,140.19)}, rotate = 15.89] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp4495756533547136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (441.5,169.35) .. controls (441.5,166.78) and (443.58,164.7) .. (446.15,164.7) .. controls (448.72,164.7) and (450.8,166.78) .. (450.8,169.35) .. controls (450.8,171.92) and (448.72,174) .. (446.15,174) .. controls (443.58,174) and (441.5,171.92) .. (441.5,169.35) -- cycle ;
%Shape: Circle [id:dp7003822236855682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] (445.35,169.35) .. controls (445.35,168.91) and (445.71,168.55) .. (446.15,168.55) .. controls (446.59,168.55) and (446.95,168.91) .. (446.95,169.35) .. controls (446.95,169.79) and (446.59,170.15) .. (446.15,170.15) .. controls (445.71,170.15) and (445.35,169.79) .. (445.35,169.35) -- cycle ;
%Curve Lines [id:da8439098614776833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ]   (446.95,169.35) .. controls (449.07,141.1) and (457.07,183.1) .. (460.27,143.5) ;

% Text Node
\draw (292.35,91.86) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 62; green, 108; blue, 5 }  ,opacity=1 ,rotate=-359]  {${\displaystyle \partial \Omega _{u}}$};
% Text Node
\draw (325.14,137.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ,rotate=-15.81]  {$\Omega =( a,b)$};
% Text Node
\draw (390.84,120.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 68; green, 124; blue, 219 }  ,opacity=1 ]  {$\partial \Omega _{\sigma }$};
% Text Node
\draw (486.6,207.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (219,56.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.25 ] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (460.33,180) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{n} =\ $};
% Text Node
\draw (490.33,180) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{1}$};
% Text Node
\draw (278,141) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (429,184) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (174,170.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.25 ] [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (263.7,157.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \zeta _{1} =a$};
% Text Node
\draw (415.33,202.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \zeta _{1} =b$};
% Text Node
\draw (231.93,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$=\hat{n}$};
% Text Node
\draw (219.33,197.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.75 ]  {$\Omega _{T} =\Omega \times A$};
% Text Node
\draw (215.73,142) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{1}$};
% Text Node
\draw (430,105.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
A( \zeta _{1}) :Cross\\
section\ Area
\end{array}$};


\end{tikzpicture}
}

==> sch_5.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.70}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da9896751822596995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.68,182.67) -- (309.99,212.27) ;
\draw [shift={(311,214)}, rotate = 239.68] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9659222176985832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.33,120.67) -- (230.33,76) ;
\draw [shift={(230.33,74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4660360602606324] 
\draw    (183.05,162.85) -- (164.38,180.14) ;
\draw [shift={(162.92,181.5)}, rotate = 317.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Polygon Curved [id:ds5085610773084821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0 ] (256.33,184.67) .. controls (242,177.95) and (246.75,176.76) .. (243,170) .. controls (241.17,166.7) and (239.05,159.92) .. (228.33,154.67) .. controls (186.11,145.1) and (177,166) .. (172.33,142.67) .. controls (175.67,118) and (201,79.33) .. (305,108) .. controls (320.96,113.77) and (326.05,122.81) .. (324.52,132.7) .. controls (320.75,157.07) and (276.73,186.56) .. (256.33,184.67) -- cycle ;
%Curve Lines [id:da4696297067037136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ] [dash pattern={on 4.5pt off 4.5pt}]  (173,153.33) .. controls (176.33,165.33) and (179,163.33) .. (198.33,161.33) .. controls (217.67,159.33) and (219.67,162.67) .. (229,165.33) .. controls (238.33,168) and (238.33,193.33) .. (257,195.33) .. controls (275.67,197.33) and (319,168.67) .. (324.43,145.35) ;
%Straight Lines [id:da4888169927598327] 
\draw    (213.03,139.77) -- (213,152.67) ;
\draw [shift={(213,152.67)}, rotate = 270.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4832593740379507] 
\draw    (212.67,184.18) -- (212.67,170.18) ;
\draw [shift={(212.67,170.18)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8755518848713003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (213,152.67) -- (212.67,170.18) ;
%Straight Lines [id:da1822307393486743] 
\draw [color={rgb, 255:red, 4; green, 3; blue, 4 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (323.89,200.05) -- (311,214) ;
%Straight Lines [id:da8822019242314242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (311,214) -- (277.34,197.33) ;
%Straight Lines [id:da7997710303449059] 
\draw    (314.68,163.33) -- (346.53,178.47) ;
\draw [shift={(348.33,179.33)}, rotate = 205.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5493576721813833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.14 ] [dash pattern={on 0.84pt off 2.51pt}]  (230.33,120.67) -- (165.57,178.48) ;
%Straight Lines [id:da8333087654745721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] [dash pattern={on 0.84pt off 2.51pt}]  (314.68,163.33) -- (230.33,120.67) ;
%Curve Lines [id:da147504571734568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.33,163.33) .. controls (179.67,176) and (181,170.67) .. (196.33,169.33) .. controls (211.67,168) and (221,171.33) .. (227,177.33) .. controls (233,183.33) and (237,202.67) .. (255.67,204.67) .. controls (274.33,206.67) and (318.33,180.67) .. (324.33,158) ;
%Straight Lines [id:da43548079153689545] 
\draw    (172.33,142.67) -- (172.33,163.33) ;
%Straight Lines [id:da2365268268680345] 
\draw    (324.52,132.7) -- (324.33,158) ;
%Straight Lines [id:da3347973694351799] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (324.54,198.45) -- (292.68,182.67) ;
\draw [shift={(326.33,199.33)}, rotate = 206.35] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07541843444693441] 
\draw [color={rgb, 255:red, 71; green, 4; blue, 132 }  ,draw opacity=1 ]   (292.68,182.67) -- (278.79,195.95) ;
\draw [shift={(277.34,197.33)}, rotate = 316.27] [fill={rgb, 255:red, 71; green, 4; blue, 132 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (349,168.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (148,178.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{2}$};
% Text Node
\draw (221.67,55.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (308,214.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{n}$};
% Text Node
\draw (322.33,183.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{1}$};
% Text Node
\draw (269,201.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 71; green, 4; blue, 132 }  ,opacity=1 ]  {$\hat{n}_{2}$};
% Text Node
\draw (200.67,179.83) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}
}

==> sch_6.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.65}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.73,xscale=0.73]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Curve Lines [id:da15965150936550765] 
\draw    (171.5,299.5) .. controls (175.64,269.04) and (176.83,295) .. (186.26,308.44) .. controls (195.69,321.87) and (187.17,275.5) .. (195.17,289.5) .. controls (203.17,303.5) and (214.17,300.5) .. (222.17,300.5) ;
%Straight Lines [id:da6507556266941623] 
\draw    (149.33,299.67) -- (149.33,264.67) ;
\draw [shift={(149.33,262.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3040497546391261] 
\draw    (149.33,299.67) -- (171.5,299.5) ;
%Straight Lines [id:da7813030407657143] 
\draw    (212.17,300.5) -- (222.17,300.5) ;
%Curve Lines [id:da6557020033978312] 
\draw    (210.5,334.5) .. controls (234.5,303.5) and (199.5,295.5) .. (221.5,263.5) ;
%Straight Lines [id:da9541782747659501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222.17,300.5) -- (316.5,301.5) ;
%Curve Lines [id:da7277648153670027] 
\draw    (304.83,335.5) .. controls (333.5,306.5) and (293.83,296.5) .. (315.83,264.5) ;
%Straight Lines [id:da7981898747990308] 
\draw    (210.5,334.5) -- (304.83,335.5) ;
%Straight Lines [id:da3797537646973028] 
\draw    (221.5,263.5) -- (315.83,264.5) ;
%Straight Lines [id:da7760221140700141] 
\draw    (316.5,301.5) -- (345.5,301.5) ;
\draw [shift={(347.5,301.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp2222801313373357] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (284.33,275.08) .. controls (284.33,273.66) and (285.49,272.5) .. (286.92,272.5) .. controls (288.34,272.5) and (289.5,273.66) .. (289.5,275.08) .. controls (289.5,276.51) and (288.34,277.67) .. (286.92,277.67) .. controls (285.49,277.67) and (284.33,276.51) .. (284.33,275.08) -- cycle ;
%Curve Lines [id:da783023345594348] 
\draw    (188.5,190.5) .. controls (214.5,160.5) and (192.5,165.5) .. (212.5,134.5) ;
%Curve Lines [id:da23457837825636807] 
\draw    (328.5,191.5) .. controls (322.5,154.5) and (302.83,168.5) .. (306.83,135.5) ;
%Curve Lines [id:da37191770333958907] 
\draw    (306.83,135.5) .. controls (273.5,147.5) and (237.5,147.5) .. (212.5,134.5) ;
%Curve Lines [id:da7997524449242349] 
\draw    (328.5,191.5) .. controls (295.5,214.5) and (217.5,211.5) .. (188.5,190.5) ;
%Curve Lines [id:da3895642030831915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.5,152.5) .. controls (281.5,184.5) and (238.5,187.5) .. (170.5,156.5) ;
%Straight Lines [id:da31455083580779986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.5,335.5) -- (286.5,353.5) ;
%Straight Lines [id:da08271243470393086] 
\draw    (286.5,264.5) -- (286.5,335.5) ;
%Straight Lines [id:da7000718730673763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (260.5,275.5) -- (286.92,275.08) ;
%Straight Lines [id:da06568970203398405] 
\draw    (269.83,275.28) -- (269.33,301) ;
\draw [shift={(269.33,301)}, rotate = 271.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(269.83,275.28)}, rotate = 91.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7271995717308729] 
\draw    (286.5,353.5) -- (149.17,352.17) ;
\draw [shift={(149.17,352.17)}, rotate = 0.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(286.5,353.5)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da05987412387788715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (285.95,177.17) -- (286.15,222.5) -- (286.5,301) ;
\draw [shift={(286.5,301)}, rotate = 269.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(285.94,175.17)}, rotate = 89.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da68360218904159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.5,121.17) -- (285.94,175.17) ;
%Straight Lines [id:da7532757046309163] 
\draw    (265.28,144.5) -- (304.61,201.83) ;
%Straight Lines [id:da7281931828802526] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (253.83,127.83) -- (265.28,144.5) ;
%Straight Lines [id:da8767508394681818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (285.94,175.17) -- (358.17,174.5) ;
%Shape: Boxed Bezier Curve [id:dp35824794765438217] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.16,158.44) .. controls (340.63,160.01) and (341.02,161.46) .. (341.34,164.9) .. controls (341.73,169.17) and (341.65,168.22) .. (341.52,173.47) ;
\draw [shift={(341.48,175.47)}, rotate = 271.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(339.61,156.5)}, rotate = 75.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp0019571824998139142] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (267.67,152.08) .. controls (267.67,150.66) and (268.82,149.5) .. (270.25,149.5) .. controls (271.68,149.5) and (272.83,150.66) .. (272.83,152.08) .. controls (272.83,153.51) and (271.68,154.67) .. (270.25,154.67) .. controls (268.82,154.67) and (267.67,153.51) .. (267.67,152.08) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp05915083315356684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (257.56,129.58) .. controls (261.09,126.98) and (263.32,124.71) .. (270.25,123.44) .. controls (277.78,122.07) and (275.65,122.42) .. (285.86,124.04) ;
\draw [shift={(287.77,124.34)}, rotate = 188.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(255.88,130.77)}, rotate = 326.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5255320629025816] 
\draw    (442.83,301.5) .. controls (446.98,271.04) and (448.16,297) .. (457.59,310.44) .. controls (467.02,323.87) and (458.5,277.5) .. (466.5,291.5) .. controls (474.5,305.5) and (485.5,302.5) .. (493.5,302.5) ;
%Straight Lines [id:da48829730624161327] 
\draw    (420.67,301.67) -- (420.67,266.67) ;
\draw [shift={(420.67,264.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4152842869159923] 
\draw    (420.67,301.67) -- (442.83,301.5) ;
%Straight Lines [id:da7453008395912097] 
\draw    (483.5,302.5) -- (493.5,302.5) ;
%Curve Lines [id:da731878344569208] 
\draw    (481.83,336.5) .. controls (505.83,305.5) and (470.83,297.5) .. (492.83,265.5) ;
%Straight Lines [id:da4345628033427752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (493.5,302.5) -- (587.83,303.5) ;
%Curve Lines [id:da17095322276123437] 
\draw    (576.17,337.5) .. controls (604.83,308.5) and (565.17,298.5) .. (587.17,266.5) ;
%Straight Lines [id:da730639366286688] 
\draw    (481.83,336.5) -- (576.17,337.5) ;
%Straight Lines [id:da9977255468134238] 
\draw    (492.83,265.5) -- (587.17,266.5) ;
%Straight Lines [id:da0356143808830468] 
\draw    (587.83,303.5) -- (616.83,303.5) ;
\draw [shift={(618.83,303.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp5353745764101913] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (555.67,277.08) .. controls (555.67,275.66) and (556.82,274.5) .. (558.25,274.5) .. controls (559.68,274.5) and (560.83,275.66) .. (560.83,277.08) .. controls (560.83,278.51) and (559.68,279.67) .. (558.25,279.67) .. controls (556.82,279.67) and (555.67,278.51) .. (555.67,277.08) -- cycle ;
%Curve Lines [id:da42146861505904465] 
\draw    (459.83,192.5) .. controls (485.83,162.5) and (463.83,167.5) .. (483.83,136.5) ;
%Curve Lines [id:da5984552753559153] 
\draw    (599.83,193.5) .. controls (593.83,156.5) and (574.17,170.5) .. (578.17,137.5) ;
%Curve Lines [id:da9977296614300997] 
\draw    (578.17,137.5) .. controls (544.83,149.5) and (508.83,149.5) .. (483.83,136.5) ;
%Curve Lines [id:da6923304492841641] 
\draw    (599.83,193.5) .. controls (566.83,216.5) and (488.83,213.5) .. (459.83,192.5) ;
%Curve Lines [id:da7190469526483048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (621.83,154.5) .. controls (552.83,186.5) and (509.83,189.5) .. (441.83,158.5) ;
%Straight Lines [id:da7632745986327295] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (557.83,337.5) -- (557.83,355.5) ;
%Straight Lines [id:da015456749262806047] 
\draw    (557.83,266.5) -- (557.83,337.5) ;
%Straight Lines [id:da8462171393980753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (531.83,277.5) -- (558.25,277.08) ;
%Straight Lines [id:da46094201423599945] 
\draw    (541.17,277.28) -- (540.67,303) ;
\draw [shift={(540.67,303)}, rotate = 271.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(541.17,277.28)}, rotate = 91.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da740459728476857] 
\draw    (557.83,355.5) -- (420.5,354.17) ;
\draw [shift={(420.5,354.17)}, rotate = 0.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(557.83,355.5)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4010518157786651] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (557.29,179.17) -- (557.49,224.5) -- (557.83,303) ;
\draw [shift={(557.83,303)}, rotate = 269.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(557.28,177.17)}, rotate = 89.75] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da06034285593259048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (557.83,123.17) -- (557.28,177.17) ;
%Straight Lines [id:da9242344981036259] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (557.28,177.17) -- (629.5,176.5) ;
%Shape: Boxed Bezier Curve [id:dp9178327177988692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (611.5,160.44) .. controls (611.96,162.01) and (612.35,163.46) .. (612.67,166.9) .. controls (613.06,171.17) and (612.98,170.22) .. (612.86,175.47) ;
\draw [shift={(612.81,177.47)}, rotate = 271.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(610.94,158.5)}, rotate = 75.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9698232063244733] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (539,154.08) .. controls (539,152.66) and (540.16,151.5) .. (541.58,151.5) .. controls (543.01,151.5) and (544.17,152.66) .. (544.17,154.08) .. controls (544.17,155.51) and (543.01,156.67) .. (541.58,156.67) .. controls (540.16,156.67) and (539,155.51) .. (539,154.08) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9045732194826303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (528.9,131.58) .. controls (532.42,128.98) and (534.66,126.71) .. (541.59,125.44) .. controls (549.11,124.07) and (546.99,124.42) .. (557.2,126.04) ;
\draw [shift={(559.11,126.34)}, rotate = 188.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(527.21,132.77)}, rotate = 326.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da56825061852651] 
\draw    (569.83,205.5) .. controls (563.83,168.5) and (545.72,178.06) .. (549.72,145.06) ;
%Straight Lines [id:da07072848378429064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (525.72,129.72) -- (557.28,177.17) ;

% Text Node
\draw (20.33,262.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 21; green, 95; blue, 194 }  ,opacity=1 ]  {$\mathnormal{Time:} \ t_{0}$};
% Text Node
\draw (4.33,283.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ \text{Undeformed}$};
% Text Node
\draw (6.33,299.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{configuration}$};
% Text Node
\draw (11.33,128.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 21; green, 95; blue, 194 }  ,opacity=1 ]  {$\mathnormal{Time:} \ t >t_{0}$};
% Text Node
\draw (16.33,150.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{Deformed}$};
% Text Node
\draw (7.33,166.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\text{configuration}$};
% Text Node
\draw (349,289.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (140.33,237.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (291.67,268.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$P$};
% Text Node
\draw (251.67,277.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (194.33,335) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (242.52,108.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-348.73]  {$\psi ( \zeta _{1} ,t)$};
% Text Node
\draw (345.17,157.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$\theta ( \zeta _{1} ,t)$};
% Text Node
\draw (292,225.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$w( \zeta _{1} ,t)$};
% Text Node
\draw (242.67,144.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (135,64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$First\ order\ shear\ deformation$};
% Text Node
\draw (619.33,289.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (411.67,241.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (563,270.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$P$};
% Text Node
\draw (521.67,278.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (467.67,337.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (513.85,110.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-348.73]  {$\psi ( \zeta _{1} ,t)$};
% Text Node
\draw (616.5,159.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$\theta ( \zeta _{1} ,t)$};
% Text Node
\draw (563.33,227.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$w( \zeta _{1} ,t)$};
% Text Node
\draw (514,146.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$P'$};
% Text Node
\draw (405.33,64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$High\ order\ shear\ deformation$};


\end{tikzpicture}
}

==> sch_7.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{0.85}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Straight Lines [id:da1604524925867774] 
\draw    (96,281.25) -- (95.76,201.5) ;
\draw [shift={(95.75,199.5)}, rotate = 89.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1406600855700032] 
\draw    (96,281.25) -- (337.75,283.08) ;
\draw [shift={(339.75,283.1)}, rotate = 180.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da6825798799885023] 
\draw    (111,262.25) .. controls (147.88,215.25) and (240.75,218.93) .. (264.75,202.93) ;
%Straight Lines [id:da482911254344754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (187.71,231.93) -- (186.75,281.5) ;
\draw [shift={(187.75,229.93)}, rotate = 91.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da07904966764052868] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110.88,277.25) .. controls (142.75,213.93) and (276.75,229.93) .. (283.75,194.93) ;
%Curve Lines [id:da23759387665705578] 
\draw    (111,262.25) .. controls (107.88,269.25) and (108.88,273.25) .. (120,274.25) ;
%Curve Lines [id:da18450849782366374] 
\draw    (264.75,202.93) .. controls (261.63,209.93) and (262.63,213.93) .. (273.75,214.93) ;
%Curve Lines [id:da5938861716996995] 
\draw    (264.75,202.93) .. controls (274.63,203.93) and (276.63,205.93) .. (273.75,214.93) ;
%Straight Lines [id:da03573648811871055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (314.22,185.81) -- (267.95,210.35) ;
\draw [shift={(317.75,183.93)}, rotate = 152.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.92,-2.73) -- (0,0) -- (10.92,2.73) -- cycle    ;
%Straight Lines [id:da06283453792502991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (267.95,210.35) -- (340.17,209.68) ;
%Shape: Boxed Bezier Curve [id:dp4903178607005374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.25,190.04) .. controls (315.77,191.96) and (316.22,193.59) .. (316.57,197.77) .. controls (317,202.76) and (316.9,201.56) .. (316.77,207.95) ;
\draw [shift={(316.74,209.93)}, rotate = 270.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(314.75,188.1)}, rotate = 76.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da23066929668462788] 
\draw    (120,274.25) .. controls (156.88,227.25) and (249.75,230.93) .. (273.75,214.93) ;
%Straight Lines [id:da5376418865257061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (314.75,209.95) -- (267.95,210.35) ;
\draw [shift={(316.75,209.93)}, rotate = 179.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5865132600953584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (267.77,186.93) -- (267.95,210.35) ;
\draw [shift={(267.75,184.93)}, rotate = 89.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Flowchart: Connector [id:dp48360945537118505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 119; green, 155; blue, 255 }  ,fill opacity=0.34 ] (263.6,209.35) .. controls (263.6,205.84) and (266,203) .. (268.95,203) .. controls (271.9,203) and (274.3,205.84) .. (274.3,209.35) .. controls (274.3,212.86) and (271.9,215.7) .. (268.95,215.7) .. controls (266,215.7) and (263.6,212.86) .. (263.6,209.35) -- cycle ;
%Curve Lines [id:da7790060905462098] 
\draw [color={rgb, 255:red, 119; green, 155; blue, 255 }  ,draw opacity=0.34 ][line width=1.5]    (270.75,238.1) .. controls (281.75,229.1) and (277.75,220.1) .. (267.95,210.35) ;

% Text Node
\draw (342,271.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{1}$};
% Text Node
\draw (79,185.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \zeta _{3}$};
% Text Node
\draw (189.13,254.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$w( \zeta _{1} ,t)$};
% Text Node
\draw (233.5,229.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A( \zeta _{1})$};
% Text Node
\draw (321.27,192.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-359.38]  {$\theta ( \zeta _{1} ,t)$};
% Text Node
\draw (306.5,164.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T( \zeta _{1})$};
% Text Node
\draw (304.5,215.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}( \zeta _{1})$};
% Text Node
\draw (246.5,168.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3}( \zeta _{1})$};


\end{tikzpicture}
}
